Low Energy Behavior of Quantum Adsorption

We present an exact solution of a 1D model: a particle of incident energy $E$ colliding with a target which is a 1D harmonic ``solid slab'' with $N$ atoms in its ground state; the Hilbert space of the target is restricted to the ($N+1$) states with zero or one phonon present. For the case of a short range interaction, $V(z)$, between the particle and the surface atom supporting a bound state, an explicit non-perturbative solution of the collision problem is presented. For finite and large $N$, there is no true sticking but only so-called Feshbach resonances. A finite sticking coefficient ${\sl s}(E)$ is obtained by introducing a small phonon decay rate $\eta$ and letting $N\to\infty$. Our main interest is in the behavior of ${\sl s}(E)$ as $E\to 0$. For a short range $V(z)$, we find ${\sl s}(E)\sim E^{1/2}$, regardless of the strength of the particle-phonon coupling. However, if $V(z)$ has a Coulomb $z^{-1}$ tail, we find ${\sl s}(E)\to\alpha$, where $0 < \alpha < 1$. [A fully classical calculation gives ${\sl s}(E)\to 1$ in both cases.] We conclude that the same threshold laws apply to 3D systems of neutral and charged particles respectively.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%                                              %
% the postscript file for figure 1 begins here %
%                                              %
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
%!
%!PS-Adobe-2.0
%%Title: Fig1
%%BoundingBox: ? ? ? ?
%%PageBoundingBox: 30 31 582 761
%%For: Clougherty
%%DocumentProcSets: "(AppleDict md)" 71 0
%% ) Copyright Apple Computer, Inc. 1989-91 All Rights Reserved.
%%EndComments
%%BeginProcSet: "(AppleDict md)" 71 0
userdict/LW{save statusdict/product get(LaserWriter)anchorsearch
exch pop{dup length 0 eq{pop 1}{( Plus)eq{2}{3}ifelse}ifelse}{0}ifelse exch
restore}bind put
userdict/downloadOK known not{userdict/downloadOK{systemdict dup/eexec known
exch/cexec known and LW dup 1 ne exch 2 ne and and vmstatus exch sub exch pop
120000 gt and}bind put}if
userdict/type42known known not{userdict/type42known systemdict/resourcestatus
known{42/FontType resourcestatus{pop pop true}{false}ifelse }{false}ifelse
put}if
type42known not downloadOK and {userdict begin /*charpath /charpath load
def/charpathflag false def/charpath{userdict/charpathflag true put
userdict/*charpath get exec userdict/charpathflag false put}bind def end}if
userdict/checkload known not{userdict/checkload{{pop exec} {save 3 dict
begin/mystring 6050 string def
exch/endstring exch def{currentfile mystring readline not{stop}if endstring
eq{exit}if}loop end restore pop}ifelse}bind put}if
userdict/LW+{LW 2 eq}bind put
userdict/ok known not{userdict/ok{systemdict/statusdict known dup{LW 0 gt
and}if}bind put}if
systemdict/currentpacking known{currentpacking true setpacking}if
/md 270 dict def md begin
/av 71 def
/T true def/F false def/mtx matrix def/s75 75 string def/sa8 8 string def/sb8 8
string def
/sc8 8 string def/sd8 8 string def/s1 ( ) def/pxs 1 def/pys 1 def
/ns false def
1 0 mtx defaultmatrix dtransform exch atan/pa exch def/nlw .24 def/ppr [-32
-29.52 762 582.48] def
/pgr [0 0 0 0] def
/pgs 1 def/por true def/xb 500 array def/so true def/tso true def/fillflag
false def/pnm 1 def/fmv true def
/sfl false def/ma 0 def/invertflag false def/dbinvertflag false def/xflip false
def/yflip false def/noflips true def/scaleby96 false def/fNote true
def/fBitStretch true def
/4colors false def/fg (Rvd\001\001\000\000\177) def
/bdf{bind def}bind def
/xdf{exch def}bdf
/xl{neg exch neg translate}bdf
/fp{pnsh 0 ne pnsv 0 ne and}bdf
/nop{}bdf/lnop[/nop load]cvx bdf
/vrb[
{fp{fg 6 get 0 ne{gsave stroke grestore}{gsave 1 setlinewidth pnsh pnsv scale
stroke grestore}ifelse}if newpath}bind
/eofill load
dup
/newpath load
2 index
dup
{clip newpath}bind
{}bind
dup
2 copy
]def
/sgd systemdict/setpagedevice known{{2 dict begin/PreRenderingEnhance exch
def/Policies 1 dict dup/PreRenderingEnhance 1 put def currentdict end
setpagedevice}}{{pop}}ifelse bdf

/svsc systemdict/currentcolorscreen known{{currentcolorscreen/dkspf xdf/dkrot
xdf/dkfreq xdf/dyspf xdf/dyrot xdf/dyfreq xdf/dmspf xdf/dmrot xdf/dmfreq xdf
/dcspf xdf/dcrot xdf/dcfreq xdf}}{{currentscreen/spf xdf/rot xdf/freq
xdf}}ifelse bdf
/doop{vrb exch get exec}bdf
/psu{/udf xdf/tso xdf /fNote xdf/fBitStretch xdf/scaleby96 xdf/yflip xdf/xflip
xdf
/invertflag xdf/dbinvertflag invertflag statusdict begin version cvr 47.0 ge
product (LaserWriter) eq not and end invertflag and {not}if def
xflip yflip or{/noflips false def}if
/pgs xdf 2 index .72 mul exch div/pys xdf div .72 mul/pxs xdf ppr astore pop
pgr astore pop/por xdf sn and/so xdf}bdf
/tab{userdict /11x17 known{userdict begin /11x17 load exec end}{statusdict
/setpage known{statusdict begin 792 1224 1 setpage end}{statusdict
/setpageparams known{statusdict begin 792 1224 0 1 setpageparams
end}if}ifelse}ifelse}bdf
/a3Size{userdict /a3 known{userdict begin /a3 load exec end}{statusdict
/setpageparams known{statusdict begin 842 1191 0 1 setpageparams
end}if}ifelse}bdf
/txpose{fNote{smalls}{bigs}ifelse pgs get exec pxs pys scale ppr aload pop
por{noflips{pop exch neg exch translate pop 1 -1 scale}if
xflip yflip and{pop exch neg exch translate 180 rotate 1 -1 scale ppr 3 get ppr
1 get neg sub neg ppr 2 get ppr 0 get neg sub neg translate}if
xflip yflip not and{pop exch neg exch translate pop 180 rotate ppr 3 get ppr 1
get neg sub neg 0 translate}if yflip xflip not and{ppr 1 get neg ppr 0 get neg
translate}if}
{noflips{translate pop pop 270 rotate 1 -1 scale}if xflip yflip and{translate
pop pop 90 rotate 1 -1 scale ppr 3 get ppr 1 get neg sub neg ppr 2 get ppr 0
get neg sub neg translate}if
xflip yflip not and{translate pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg
0 translate}if yflip xflip not and{translate pop pop 270 rotate ppr 2 get ppr 0
get neg sub neg 0 exch translate}if}ifelse
statusdict begin/waittimeout where{pop waittimeout 300
lt{statusdict/waittimeout 300 put}if}if end
scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy translate
.96 dup scale neg exch neg exch translate}if}bdf
/fr{4 copy pgr aload pop 3 -1 roll add 3 1 roll exch add 6 2 roll 3 -1 roll
sub 3 1 roll exch sub 3 -1 roll exch div 3 1 roll div exch scale pop pop xl}bdf
/obl{{0.212557 mul}{pop 0}ifelse}bdf
/sfd{ps fg 5 -1 roll get mul 100 div 0 ps 5 -1 roll obl ps neg 0 0 6a astore
makefont setfont}bdf
/fnt{findfont sfd}bdf
/bt{sa 3 1 roll 3 index and put}bdf
/sa(\000\000\000\000\000\000\000\000\000\000)def
/fs{0 1 bt 1 2 bt 2 4 bt 3 8 bt 4 16 bt 5 32 bt 6 64 bt 7 128 bt sa exch 8 exch
put}bdf
/mx1 matrix def
/mx2 matrix def
/mx3 matrix def
/bu{currentpoint 4colors{currentcmykcolor}{currentrgbcolor}ifelse
currentlinewidth currentlinecap currentlinejoin
currentdash exch aload length fg 5 sfl{1}{0}ifelse put pnsv pnsh
2t aload pop 3a aload pop mx2 aload pop mx1 aload pop mtx currentmatrix aload
pop
mx3 aload pop ps pm restore/ps xdf mx3 astore pop}bdf
/bn{/pm save def mx3 setmatrix newpath 0 0 moveto ct dup 39 get 0 exch
getinterval cvx exec mtx astore setmatrix mx1 astore pop mx2 astore pop 3a
astore pop 2t astore pop/pnsh xdf/pnsv xdf gw
/sfl fg 5 get 0 ne def array astore exch setdash setlinejoin setlinecap
setlinewidth 4colors{mysetcmykcolor}{setrgbcolor}ifelse moveto}bdf
/fc{save vmstatus exch sub 50000 lt
{(%%[|0|]%%)=print flush}if pop restore}bdf
/tc{32768 div add 3 1 roll 32768 div add 2t astore pop}bdf
/3a [0 0 0] def
/2t 2 array def
/tp{3a astore pop}bdf
/tt{mx2 currentmatrix pop currentpoint 2 copy 2t aload pop qa 2 copy translate
3a aload pop exch dup 0 eq
{pop}{1 eq{-1 1}{1 -1}ifelse scale}ifelse rotate pop neg exch neg exch
translate moveto}bdf
/te{mx2 setmatrix}bdf
/th{3 -1 roll div 3 1 roll exch div 2 copy mx1 scale pop scale/sfl true def}bdf
/tu{1 1 mx1 itransform scale/sfl false def}bdf
/ts{1 1 mx1 transform scale/sfl true def}bdf
/fz{/ps xdf}bdf
/dv{dup 0 ne{div}{pop}ifelse}bdf
/pop4{pop pop pop pop}bdf
/it{sfl{mx1 itransform}if}bdf
/gm{exch it moveto}bdf/rm{it rmoveto}bdf
/lm{currentpoint sfl{mx1 transform}if exch pop sub 0 exch it rmoveto}bdf
/fm{statusdict/manualfeed known}bdf
/se{statusdict exch/manualfeed exch put}bdf
/mf{dup/ma exch def 0 gt{fm se/t1 5 st ok ma 1 gt and{/t2 0 st/t3 0 st
statusdict/manualfeedtimeout 3600 put
}if}if}bdf
/jn{/statusdict where exch pop{statusdict exch /jobname exch put}if}bdf
/pen{pnm mul/pnsh xdf pnm mul/pnsv xdf pnsh setlinewidth}bdf
/min{2 copy gt{exch}if pop}bdf
/max{2 copy lt{exch}if pop}bdf
/dh{fg 6 1 put array astore dup {1 pxs div mul exch}forall astore exch pop exch
pop exch setdash}bdf
/ih[currentdash]def
/rh{fg 6 0 put ih aload pop setdash}bdf
/dl{gsave nlw pys div setlinewidth 0 setgray}bdf
/dlin{exch currentpoint currentlinewidth 2 div dup
translate newpath moveto lineto currentpoint stroke grestore moveto}bdf
/lin{fg 6 get 0 ne{exch lineto currentpoint 0 doop moveto}
{exch currentpoint/pnlv xdf/pnlh xdf gsave newpath/@1 xdf/@2 xdf fp{pnlh @2
lt{pnlv @1 ge
{pnlh pnlv moveto @2 @1 lineto pnsh 0 rlineto
0 pnsv rlineto pnlh pnsh add pnlv pnsv add lineto pnsh neg 0 rlineto}
{pnlh pnlv moveto pnsh 0 rlineto @2 pnsh add @1 lineto 0 pnsv rlineto
pnsh neg 0 rlineto pnlh pnlv pnsv add lineto}ifelse}{pnlv @1 gt
{@2 @1 moveto pnsh 0 rlineto pnlh pnsh add pnlv lineto 0 pnsv rlineto
pnsh neg 0 rlineto @2 @1 pnsv add lineto}{pnlh pnlv moveto pnsh 0 rlineto
0 pnsv rlineto @2 pnsh add @1 pnsv add lineto pnsh neg 0 rlineto
0 pnsv neg rlineto}ifelse}ifelse
closepath fill}if @2 @1 grestore moveto}ifelse}bdf
/gw{/pnm fg 3 get fg 4 get div def}bdf
/lw{fg exch 4 exch put fg exch 3 exch put gw pnsv pnsh pen}bdf
/barc{/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
/@6 xdf/@7 xdf/@8 xdf gsave
@5 @7 add 2 div @6 @8 add 2 div translate newpath 0 0 moveto
@5 @7 sub @6 @8 sub mtx currentmatrix pop scale @1{newpath}if
0 0 0.5 @4 @3 arc @4 @3 sub abs 360 ge{closepath}if
mtx setmatrix @2 doop grestore}bdf
/ar{dup 0 eq barc}bdf
/ov{0 exch 360 exch true barc}bdf
/rc{dup/@t xdf 0 eq{4 copy 3 -1 roll eq 3 1 roll eq and{pnsv 2 div sub exch
pnsh 2 div sub exch 4 2 roll pnsv 2 div add exch pnsh 2 div add exch
/@t 1 def}if}if currentpoint 6 2 roll newpath 4 copy 4 2 roll exch moveto 6 -1
roll lineto lineto lineto closepath @t doop moveto}bdf
/mup{dup pnsh 2 div le exch pnsv 2 div le or}bdf
/rr{/@1 xdf 2. div/@2 xdf 2. div/@3 xdf
/@4 xdf/@5 xdf/@6 xdf/@7 xdf
@7 @5 eq @6 @4 eq @2 mup or or{@7 @6 @5 @4 @1 rc}
{@4 @6 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@5 @7 sub 2. div dup @2 lt{/@2 xdf}{pop}ifelse
@1 0 eq{/@2 @2 pnsh 2 div 2 copy gt{sub def}{0 pop4}ifelse}if
currentpoint newpath
@4 @6 add 2. div @7 moveto
@4 @7 @4 @5 @2 arcto pop4
@4 @5 @6 @5 @2 arcto pop4
@6 @5 @6 @7 @2 arcto pop4
@6 @7 @4 @7 @2 arcto pop4
closepath @1 doop moveto}ifelse}bdf
/pr{gsave newpath/pl{exch moveto/pl{exch lineto}def}def}bdf
/pl{exch lineto}bdf
/ep{dup 0 eq{{moveto}{exch lin}{}{(%%[|1|]%%)= flush}pathforall
pop grestore}{doop grestore}ifelse currentpoint newpath moveto}bdf
/gr{64. div setgray}bdf
/savescreen{ns not{/ns true def systemdict/currentcolorscreen
known{currentcolorscreen/pkspf xdf/pkrot xdf/pkfreq xdf/pyspf xdf/pyrot
xdf/pyfreq xdf/pmspf xdf/pmrot xdf/pmfreq xdf
/pcspf xdf/pcrot xdf/pcfreq xdf}{currentscreen/sspf xdf/srot xdf/sfreq
xdf}ifelse}if}bdf
/restorescreen{/ns false def systemdict/setcolorscreen known{pcfreq pcrot/pcspf
load pmfreq pmrot/pmspf load pyfreq pyrot/pyspf load
pkfreq pkrot/pkspf load setcolorscreen}{sfreq srot/sspf load
setscreen}ifelse}bdf
/pat{savescreen sa8
copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sa8 exch get exch 1 add 4
mul cvi 7 sub bitshift 1 and}setscreen exch not{gr}{pop}ifelse}bdf
/sg{restorescreen gr}bdf
/cpat{savescreen 10 2 roll 7 -1 roll sa8 copy pop 9.375 pa por not{90 add}if{1
add 4 mul cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}8 -1 roll
sb8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul cvi sb8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}9 -1 roll sc8 copy pop 9.375
pa por not{90 add}if{1 add 4 mul cvi sc8 exch get exch 1 add 4 mul cvi 7 sub
bitshift 1 and}10 -1 roll sd8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul
cvi sd8
exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}psuedo1 dsc 4{4 -1 roll 1
exch 64 div sub}repeat mysetcmykcolor pop pop}bdf
systemdict/setcolorscreen known{/psuedo1 lnop bdf/dsc/setcolorscreen load
def}{/psuedo1{16{pop}repeat sa8 copy pop 9.375 pa por not{90 add}if{1 add 4 mul
cvi sa8 exch get exch 1 add 4 mul cvi 7 sub bitshift 1 and}}bdf
/bwsc{setscreen dup gr 0 exch 0 exch 64 exch 64 exch 64 exch}bdf/dsc/bwsc load
def
}ifelse
systemdict/setcmykcolor known{/mysetcmykcolor /setcmykcolor load
def}{/mysetcmykcolor{1 sub 4 1 roll 3{3 index add neg dup 0 lt{pop 0}if 3 1
roll}repeat setrgbcolor pop}bdf}ifelse
/dc{transform round .5 sub exch round .5 sub exch itransform}bdf
/sn{userdict/smooth4 known}bdf
/x8{3 bitshift}bdf
/x4{2 bitshift}bdf
/d4{-2 bitshift}bdf
/d8{-3 bitshift}bdf
/rb{15 add -4 bitshift 1 bitshift}bdf
/db{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf/@6 @5 @3 4 add mul def
dc translate scale/xdbit 1 1 idtransform abs/ydbit exch def abs def{0 0 1 ydbit
add 1 10 rc clip}if
@1 0 eq @1 4 eq or{currentrgbcolor 1 setgray ydbit 0 1 ydbit add 1 2 rc
setrgbcolor}if
@1 3 eq @1 7 eq or{1 setgray}{currentrgbcolor 2 index eq exch 2 index eq and
exch pop{0 setgray}if}ifelse/@9 @1 0 eq @1 1 eq @1 3 eq or or dbinvertflag xor
def/@13 @6 def
@2 fBitStretch or{/@10 @4 x4 def/@11 @3 x4 def/@12 @10 rb def/@13 @12 @11 mul
def/@15 1 1 dtransform abs/calcY 1 index def round cvi/@14 exch def
abs/calcX 1 index def round cvi scaleby96 not{1 add}if def/@16 @15 rb def/@17
@16 @14 mul def}if
sn @13 60000 lt and @2 fBitStretch or and{mtx currentmatrix dup 1 get exch 2
get 0. eq exch 0. eq and @17 60000 lt and fBitStretch and{@16 3 bitshift @14 @9
[calcX 0 0 calcY 0 0]{@17 string @13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2 smooth4
@10 @11 @12 dup string 5 index @15 @14 @16 dup string stretch}imagemask}{@12 x8
@11 @9 [@10 0 0 @11 0 0]{@13 string
currentfile @6 string readhexstring pop 1 index @4 @3 @5 @12 @2
smooth4}imagemask}ifelse}{@5 3 bitshift @3 4 add @9 [@4 0 0 @3 0 2]{currentfile
@6 string readhexstring pop}imagemask}ifelse
@7 restore}bdf
systemdict/setcmykcolor known{/psuedo lnop bdf/di/colorimage load
def}{/routines[{.3 mul add 1}bind{.59 mul add 2}bind{.11 mul add round cvi str
exch i exch put/i i 1 add def 0 0}bind]def
/psuedo{/i 0 def 0 exch 0 exch{exch routines exch get exec}forall pop pop
str}bdf/bwi{pop pop image}bdf/di/bwi load def}ifelse
/cdb{/@7 save def/@1 xdf/@2 xdf/@3 xdf/@4 xdf/@5 xdf
systemdict/setcmykcolor known not{dc}if translate scale /@6 xdf
/@18 @5 dup 60000 ge{pop 60000}if string def @6 not{/str @18 0 @18 length 3
idiv getinterval def}if @4 @3 8 [@4 0 0 @3 0 0]@6{{currentfile @18
readhexstring pop}image}{{currentfile @18 readhexstring pop psuedo}false 3
di}ifelse @7 restore}bdf
/wd 16 dict def
/mfont 14 dict def
/mdf{mfont wcheck not{/mfont 14 dict def}if mfont begin xdf end}bdf
/cf{{1 index/FID ne{def}{pop pop}ifelse}forall}bdf/rf{/@1 exch def/@2 exch def
FontDirectory @2 known{cleartomark pop}{findfont dup begin dup length @1 add
dict begin
cf{/Encoding macvec def}{Encoding dup length array copy/Encoding exch def
counttomark 2 idiv{Encoding 3 1 roll put}repeat}ifelse
pop
exec currentdict end end @2 exch definefont pop}ifelse}bdf
/bmbc{exch begin wd begin
/cr xdf
save
CharTable cr 6 mul 6 getinterval{}forall
/bitheight xdf/bitwidth xdf
.96 div/width xdf
Gkernmax add/XOffset xdf Gdescent add/YOffset xdf/rowbytes xdf
rowbytes 255 eq{0 0 0 0 0 0 setcachedevice}
{Gnormsize dup scale
width 0 XOffset YOffset bitwidth XOffset add bitheight YOffset add
setcachedevice
rowbytes 0 ne{
XOffset YOffset translate newpath 0 0 moveto
bitwidth bitheight scale
sn{
/xSmt bitwidth x4 def
/ySmt bitheight x4 def
/rSmt xSmt rb def
rSmt x8 ySmt true
[xSmt 0 0 ySmt neg 0 ySmt]
{rSmt ySmt mul string CharData cr get
1 index bitwidth bitheight rowbytes rSmt tso smooth4}
}{rowbytes 3 bitshift bitheight 4 add true
[bitwidth 0 0 bitheight neg 0 bitheight 2 add]
{CharData cr get}
}ifelse
imagemask
}if
}ifelse
restore
end end
}bdf
/bb{.96 exch div/Gnormsize mdf 2 index
/Gkernmax mdf 1 index/Gdescent mdf
3 index div 4 1 roll
2 index div 1. 5 2 roll
exch div 4 1 roll
4 array astore/FontBBox mdf
}bdf
/cdf{mfont/CharData get 3 1 roll put}bdf
/bf{
mfont begin
/FontType 3 def
/FontMatrix [1 0 0 1 0 0] def
/Encoding macvec def
/MFontType 0 def
/BuildChar/bmbc load def
end
mfont definefont pop
}bdf
/wi LW 1 eq{{gsave 0 0 0 0 0 0 0 0 moveto lineto lineto lineto closepath clip
stringwidth grestore}bind}{/stringwidth load}ifelse def
/aps{0 get 124 eq}bdf
/xc{s75 cvs dup}bdf
/xp{put cvn}bdf
/scs{xc 3 67 put dup 0 95 xp}bdf
/sos{xc 3 79 xp}bdf
/sbs{xc 1 66 xp}bdf
/sis{xc 2 73 xp}bdf
/sob{xc 2 79 xp}bdf
/sss{xc 4 83 xp}bdf
/dd{exch 1 index add 3 1 roll add exch}bdf
/smc{moveto dup show}bdf
/ndf2{udf{dup /FontType get 0 eq{/FDepVector get{dup /FontType get 0
eq{ndf2}{dup /df2 known{begin df2 0 null put end
}{pop}ifelse}ifelse}forall}{/df2 known{dup begin df2 0 null put
end}if}ifelse}{pop}ifelse}bdf
/kwn{FontDirectory 1 index known{findfont dup ndf2 exch pop}}bdf
/gl{1 currentgray sub setgray}bdf
/newmm{dup /FontType get 0 eq{dup maxlength dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall currentdict end
dup /FDepVector 2 copy get[exch 6 index exch 6 index exch{newmm 3 1 roll}forall
pop pop] put dup
}{/mfont 10 dict def mfont begin/FontMatrix [1 0 0 1 0 0] def
/FontType 3 def/Encoding macvec def/df 1 index def/df2 1 array def/FontBBox [0
0 1 1] def/StyleCode 2 index def
/mbc{bcarray StyleCode get}def/BuildChar{exch begin	wd begin/cr exch def/cs s1
dup 0 cr put def df /MFontType known not{
df2 0 get null eq{df dup length 2 add dict begin{1 index/FID ne 2
index/UniqueID ne and{def}{pop pop}ifelse}forall
/StrokeWidth 1 0 FontMatrix idtransform pop dup nlw mul pys div ps div exch
0.012 mul 2 copy le{exch}if pop def/PaintType 2 def currentdict end
/q exch definefont df2 exch 0 exch put}if}if mbc exec end end}def end
mfont}ifelse
3 index exch definefont exch pop}bdf
/mb{dup sbs kwn{0 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/mo{dup sos kwn{2 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/ms{dup sss kwn{4 2 index findfont newmm exch pop exch pop exch pop}ifelse
sfd}bdf
/ou{dup sos kwn{mfont/df2 known{mfont begin df2 0 null put end}if 3 2 index
findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/su{dup sss kwn{mfont/df2 known{mfont begin df2 0 null put end}if 5 2 index
findfont newmm exch pop exch pop exch pop}ifelse sfd}bdf
/ao{/fmv true def ou}bdf/as{/fmv true def su}bdf
/vo{/fmv false def ou}bdf/vs{/fmv false def su}bdf
/c{currentrgbcolor dup 4 1 roll eq 3 1 roll eq and/gray xdf}bdf
/bcarray[{/da .03 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if
grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da moveto show}bind dup{/da 1 ps div def df
setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore setcharwidth
cs 0 0 smc da 0 smc da da smc 0 da smc c gray{gl}{1 setgray}ifelse da 2. div
dup moveto show}bind
{df setfont gsave cs wi grestore setcharwidth c gray{gl}{currentrgbcolor 1
setgray}ifelse cs 0 0 smc df2 0 get setfont
gray{gl}{4 1 roll setrgbcolor}ifelse 0 0 moveto show}bind
{/da 1 ps div def/ds .05 def/da2 da 2. div def df setfont gsave cs wi 1 index 0
ne{exch ds add da2 add exch}if grestore setcharwidth
cs ds da2 add .01 add 0 smc 0 ds da2 sub translate 0 0 smc da 0 smc da da smc 0
da smc c gray{gl}{1 setgray}ifelse da 2. div dup moveto show}bind
{/da .05 def df setfont gsave cs wi 1 index 0 ne{exch da add exch}if grestore
setcharwidth c cs da .01 add 0 smc 0 da translate
gray{gl}{currentrgbcolor 1 setgray 4 -1 roll}ifelse 0 0 smc gray{gl}{4 1 roll
setrgbcolor}ifelse df2 0 get setfont 0 0 moveto show}bind]def
/st{1000 mul usertime add dup 2147483647 gt{2147483647 sub}if def}bdf
/the{usertime sub dup 0 lt exch -2147483648 gt and}bdf
/6a 6 array def
/2a 2 array def
/3q 3 array def
/qs{3 -1 roll sub exch 3 -1 roll sub exch}bdf
/qa{3 -1 roll add exch 3 -1 roll add exch}bdf
/qm{3 -1 roll 1 index mul 3 1 roll mul}bdf
/qn{6a exch get mul}bdf
/qA .166667 def/qB .833333 def/qC .5 def
/qx{6a astore pop
qA 0 qn qB 2 qn add   qA 1 qn qB 3 qn add
qB 2 qn qA 4 qn add   qB 3 qn qA 5 qn add
qC 2 qn qC 4 qn add   qC 3 qn qC 5 qn add}bdf
/qp{6 copy 12 -2 roll pop pop}bdf
/qc{exch qp qx curveto}bdf
/qi{{exch 4 copy 2a astore aload pop qa .5 qm newpath moveto}{exch 2 copy 6 -2
roll 2 qm qs 4 2 roll}ifelse}bdf
/qq{{qc 2a aload pop qx curveto}{exch 4 copy qs qa qx curveto}ifelse}bdf
/pt{currentpoint newpath moveto}bdf
/qf{/fillflag true def}bdf
/ec{dup 4 and 0 ne{closepath}if 1 and 0 ne{0 doop}if grestore currentpoint
newpath moveto/fillflag false def}bdf
/eu{currentpoint fp{0 ep}{grestore newpath}ifelse moveto/fillflag false def}bdf
/bp{currentpoint newpath 2 copy moveto}bdf
/ef{gsave fillflag{gsave eofill grestore}if}bdf
/sm{0 exch{@1 eq{1 add}if}forall}bdf
/lshow{4 1 roll exch/@1 exch def{1 index wi pop sub 1 index sm dv 0 @1 4 -1
roll widthshow}{1 index wi pop sub
1 index dup sm 10 mul exch length 1 sub add dv dup 10. mul 0 @1 4 -1 roll 0 6
-1 roll awidthshow}ifelse}bdf
/setTxMode{sa 9 2 index put exch not{3 eq{1}{0}ifelse setgray}{pop}ifelse}bdf
/SwToSym{{}mark false/Symbol/|______Symbol 0 rf 0 sa 6 get 0 ne{pop 1}{sa 7 get
0 eq{pop 2}if}ifelse
sa 1 get 0 ne/|______Symbol
sa 4 get 0 ne{vs}{sa 3 get 0 ne{vo}{fnt}ifelse}ifelse}bdf
/mc{0 3 1 roll transform neg exch pop}bdf
/ul{dup 0 ne sa 2 get 0 ne and{gsave 0 0
/UnderlinePosition kif{mc}{ps -10 div}ifelse/UnderlineThickness kif{mc}{ps 15
div}ifelse
abs setlinewidth neg rmoveto
sa 4 get 0 ne{gsave currentlinewidth 2. div dup rmoveto currentpoint newpath
moveto
2 copy rlineto stroke grestore}if
sa 3 get sa 4 get or 0 ne{gsave currentrgbcolor dup 4 1 roll eq 3 1 roll eq
and{gl}{1 setgray}ifelse 2 copy rlineto stroke grestore rlineto strokepath nlw
pys div setlinewidth}{rlineto}ifelse
stroke grestore}{pop}ifelse}bdf
/sgt{2 copy known{get true}{pop pop false}ifelse}bdf
/kif{currentfont dup/FontMatrix get exch/FontInfo sgt{true}{currentfont/df sgt
{dup/FontInfo sgt{3 1 roll/FontMatrix get mtx concatmatrix exch true}{pop pop
pop false}
ifelse}{pop pop false}ifelse}ifelse{3 -1 roll sgt{exch true}{pop
false}ifelse}{false}ifelse}bdf
/blank/Times-Roman findfont/CharStrings get/space get def
/macvec 256 array def
/NUL/SOH/STX/ETX/EOT/ENQ/ACK/BEL/BS/HT/LF/VT/FF/CR/SO/SI
/DLE/DC1/DC2/DC3/DC4/NAK/SYN/ETB/CAN/EM/SUB/ESC/FS/GS/RS/US
macvec 0 32 getinterval astore pop
macvec 32/Times-Roman findfont/Encoding get
32 96 getinterval putinterval macvec dup 39/quotesingle put 96/grave put
/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis/Udieresis/aacute
/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute/egrave
/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde/oacute
/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex/udieresis
/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/notequal/AE/Oslash
/infinity/plusminus/lessequal/greaterequal/yen/mu/partialdiff/summation
/product/pi/integral/ordfeminine/ordmasculine/Omega/ae/oslash
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/questiondown/exclamdown/logicalnot/radical/florin/approxequal/Delta/guillemotleft
/guillemotright/ellipsis/blank/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide/lozenge
/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright/fi/fl
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand/Acircumflex/Ecircumflex/Aacute
/Edieresis/Egrave/Iacute/Icircumflex/Idieresis/Igrave/Oacute/Ocircumflex
/apple/Ograve/Uacute/Ucircumflex/Ugrave/dotlessi/circumflex/tilde
/macron/breve/dotaccent/ring/cedilla/hungarumlaut/ogonek/caron
macvec 128 128 getinterval astore pop
{}mark true/Courier/|______Courier 0 rf
{/Metrics 21 dict begin/zero 600 def/one 600 def/two 600 def/three 600 def/four
600 def/five 600 def/six 600 def/seven 600 def/eight 600 def
/nine 600 def/comma 600 def/period 600 def/dollar 600 def/numbersign 600
def/percent 600 def/plus 600 def/hyphen 600 def/E 600 def/parenleft 600
def/parenright 600 def/space 600 def
currentdict end def currentdict/UniqueID known{/UniqueID 16#800000
def}if/FontBBox FontBBox 4 array astore def}mark true/Helvetica/|______Seattle
1 rf
/oldsettransfer/settransfer load def
/concatprocs{/proc2 exch cvlit def/proc1 exch cvlit def/newproc proc1 length
proc2 length add array def
newproc 0 proc1 putinterval newproc proc1 length proc2 putinterval newproc
cvx}def
/settransfer{currenttransfer concatprocs oldsettransfer}def
/PaintBlack{{1 exch sub}settransfer gsave newpath clippath 1 setgray fill
grestore}def
/od{(Rvd\001\001\000\000\177) fg copy pop txpose
1 0 mtx defaultmatrix dtransform exch atan/pa exch def
newpath clippath mark
{transform{itransform moveto}}{transform{itransform lineto}}
{6 -2 roll transform 6 -2 roll transform 6 -2 roll transform
{itransform 6 2 roll itransform 6 2 roll itransform 6 2 roll curveto}}
{{closepath}}pathforall newpath counttomark array astore/gc xdf pop ct 39 0 put
10 fz 0 fs 2 F/|______Courier fnt invertflag{PaintBlack}if
statusdict/processcolors known{statusdict begin processcolors end 4 eq{/4colors
true def}if}if}bdf
/cd{}bdf
/op{/sfl false def systemdict/currentcolorscreen known{dcfreq dcrot/dcspf load
dmfreq dmrot/dmspf load dyfreq dyrot/dyspf load
dkfreq dkrot/dkspf load setcolorscreen}{freq rot/spf load setscreen}ifelse
savescreen
/ns false def/pm save def}bdf
/cp{not{userdict/#copies 0 put}if ma 0 gt{{t1 the{exit}if}loop}if{/copypage
load exec}{/showpage load exec}ifelse pm restore}bdf
/px{0 3 1 roll tp tt}bdf
/psb{/us save def}bdf
/pse{us restore}bdf
/ct 40 string def
/nc{currentpoint initclip newpath gc{dup type dup/arraytype eq
exch/packedarraytype eq or{exec}if}
forall clip newpath moveto}def
/kp{ct 0 2 index length 2 index 39 2 index put getinterval copy cvx exec mx3
currentmatrix pop}bdf
end
LW 1 eq userdict/a4small known not and{/a4small
[[300 72 div 0 0 -300 72 div -120 3381]
280 3255
{statusdict/jobstate (printing) put 0 setblink
margins
exch 196 add exch 304 add 8 div round cvi frametoroket
statusdict/jobstate (busy) put
1 setblink}
/framedevice load
60 45{dup mul exch dup mul add 1.0 exch sub}/setscreen load
{}/settransfer load/initgraphics load/erasepage load]cvx
statusdict begin bind end readonly def}if
md begin/bigs[lnop userdict/letter known{/letter load}{lnop}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4 known{/a4
load}{lnop}ifelse userdict/b5 known{/b5 load}{lnop}ifelse
lnop lnop lnop /tab load/a3Size load]def
/smalls[lnop userdict/lettersmall known{/lettersmall load}{userdict/note
known{/note load}{lnop}ifelse}ifelse
userdict/legal known{/legal load}{lnop}ifelse userdict/a4small known{/a4small
load}{lnop}ifelse
userdict/b5 known{/b5 load}{userdict/note known{/note load}{lnop}ifelse}ifelse
lnop lnop lnop /tab load/a3Size load]def end
systemdict/currentpacking known{setpacking}if
{currentfile eexec} ( %endeexec) ok userdict/stretch known not and checkload
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
373A767D4B7FD94FE5903B7014B1B8D3BED02632C855D56F458B118ACF3AF73FC4EF5E81F5749042B5F9CF1016D093B75F250B7D8280B2EACE05A37037F7BDF6E12226D7D4E2DF2C52FAFD5FD40FE72A0D3AC4BD485D8369D4C87636E920D1DAF222D92155A9CB1667E715F0B82799B37CC8F5B32B74B39CF494536DC39C7EF04A7BCB29E2CEC79073CADCCFB23B4AA1363F876F5121B618071B7B4EB1E5DE75FAA2368A3E5DB2B198623AFE92AE9484270FE7F57A850E88C0D3EEA156611C91D8E480D4370B025CCA6929A2BF40AD3D01B2CB7EE6DFB46E12A830542337F7819B67F9765210F76DB06F34DA5B13A11759305C582E16D2B854939F6D9121F2A4F285282F5DCD3D15896D121E3D6F5BE79E087451BB0ED233CDBEF090D3B4AC2DC34B97E70C61D95FB072B8C12D2ABD843520949A39DCF99E2C1AA8FBCD025E47E0A82A8D96E75BAF40F52AD402495BBD4DE0F356C8B14E764874E639C9F045A0D1908EC6456EB6C5B8A6F826192F767EF2C55A21C58F5F9CC1F59247B55F2387828C7FE89D5E7D8484D1BC86CB6673BDBE4FE17DD9BDE95224FE645136F41330BF155A4DDE1B0A32233BF471CE58FBC660DC7E641B0A0D30018454E2191C414A3011FF3FED1C0D88FE1FF9F75DCC456D097947226FBEC92509146D3A4CFFC0471B31C53222ED9DD88566F60F6C0D7!
05AD79DACF53B070026F083ED28B5CF75
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
 %endeexec

{currentfile eexec} ( %endeexec) ok userdict/smooth4 known not and checkload
%% FOLLOWING LINE CANNOT BE BROKEN BEFORE 80 CHAR
F94E00EE41A71C59E5CAEED1EDBCF23D1DBA1EE99B9BB356492923BD8B1BA83A87CEB0E07377A31FD6241E814681118E17DC7CACE570399506E6E441B871B6043831BD03EFC11DBBD8001EE2FF8CFBD485065D455A2E15AC36F1A84AD8789FA6461199C7CD14CB9FD64D4B06452B7FC0A8FC263F70F1CCB893295D4DE70ADAB771C0F84396FA98C60B11DA02ABA157298DF0A23621853BEF167443A985ADC09BEFFD51CB4D29179E2B34609EF38A49DA61F4BFC256A3DE0732D7D29754A194857B9C9E9971227AA1DD0611FBB10E44E5FF66C062D9C24ED3290529330BC317825E876929582DB0E39B9FC5EFD20CC1D4F94920EB9C534D0DA90DE70D25BC7287319CF28602B3F46633C242CAFC8905E960317E3C2FA20AB8DB06ADBAF292FC7BA2CA14EE65DF28B99CC11666B70AD33E8E1D57D63D4B89ECC615AE5747C1CA752C833D8D6DE54CD4A0350B44310555CE3BD2C615ADD27B634CDB350AF3A432CE78AACD2909A5B586F666CD87919A36DB1CBE86B3CE281DFD01CD7E1B8A18A4B415CECBFF79A5C4390A15EA77D14D6BE12BAB5A8268C3F286D0590060647CABED674443CD258F11415E866AB330A251691B61F2422A61AFE59B6B4FBDCF85ED9BA0F8E483C034089E6877FF5923698D3A0DC0EED6B9CFD32DF0839BC4EA5F6D1FCB6DD0920391E57E84745131D02D1!
00179F4E0A68EC0A5FF6680A6F463D038
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
0000000000000000000000000000000000000000000000000000000000000000
cleartomark
 %endeexec

%%EndProcSet

%%EndProlog
%%BeginDocumentSetup
md begin
F sgd
svsc

T T 0 0 730 552 -31 -30 761 582 100 72 72 1 F F F F T T T F psu
(Clougherty; document: Untitled art 1)jn
0 mf
od
%%EndDocumentSetup
%%Page: ? 1
op
0 0 730 552 fr
0 0 xl
1 1 pen
0 0 gm
(nc 0 0 730 552 6 rc)kp
64 gr
-1 -1 0 0 4 rc
psb
%%BeginDocument: Adobe Illustrator(TM) 3.0.1
%!PS-Adobe-3.0 EPSF-3.0
%%Creator: Adobe Illustrator(TM) 3.0.1
%%For: (Dennis Clougherty)
%%CreationDate: (4/21/92) (6:55 PM)
%%BoundingBox: 17 210 564 587
%%DocumentProcessColors: Black
%%DocumentFonts: NewCenturySchlbk-Roman
%%+ Symbol
%%DocumentSuppliedResources: procset Adobe_packedarray 2.0 0
%%+ procset Adobe_cmykcolor 1.1 0
%%+ procset Adobe_cshow 1.1 0
%%+ procset Adobe_customcolor 1.0 0
%%+ procset Adobe_typography_AI3 1.0 1
%%+ procset Adobe_IllustratorA_AI3 1.0 1
%AI3_ColorUsage: Black&White
%AI3_TemplateBox: 306 396 306 396
%AI3_TileBox: 30 31 582 761
%AI3_DocumentPreview: Header
%%EndComments
%%BeginProlog
pse
0 0 gm
F 1 setTxMode
0 fs
bu fc
{}mark T /NewCenturySchlbk-Roman /|______NewCenturySchlbk-Roman 0 rf
bn
1 fz
bu fc
2 F /|______NewCenturySchlbk-Roman fnt
bn
( )show
psb
pse
0 0 gm
bu fc
{}mark F /Symbol /|______Symbol 0 rf
bn
bu fc
2 F /|______Symbol fnt
bn
( )show
psb
%%BeginResource: procset Adobe_packedarray 2.0 0
%%Title: (Packed Array Operators)
%%Version: 2.0
%%CreationDate: (8/2/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
userdict /Adobe_packedarray 5 dict dup begin put
/initialize			% - initialize -
{
/packedarray where
	{
	pop
	}
	{
	Adobe_packedarray begin
	Adobe_packedarray
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/packedarray		% arguments count packedarray array
{
array astore readonly
} def
/setpacking			% boolean setpacking -
{
pop
} def
/currentpacking		% - setpacking boolean
{
false
} def
currentdict readonly pop end
%%EndResource
Adobe_packedarray /initialize get exec
%%BeginResource: procset Adobe_cmykcolor 1.1 0
%%Title: (CMYK Color Operators)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cmykcolor 4 dict dup begin put
/initialize			% - initialize -
{
/setcmykcolor where
	{
	pop
	}
	{
	userdict /Adobe_cmykcolor_vars 2 dict dup begin put
	/_setrgbcolor
		/setrgbcolor load def
	/_currentrgbcolor
		/currentrgbcolor load def
	Adobe_cmykcolor begin
	Adobe_cmykcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	end
	Adobe_cmykcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_cmykcolor eq
	{
	end
	} if
} def
/setcmykcolor		% cyan magenta yellow black setcmykcolor -
{
1 sub 4 1 roll
3
	{
	3 index add neg dup 0 lt
		{
		pop 0
		} if
	3 1 roll
	} repeat
Adobe_cmykcolor_vars /_setrgbcolor get exec
pop
} def
/currentcmykcolor	% - currentcmykcolor cyan magenta yellow black
{
Adobe_cmykcolor_vars /_currentrgbcolor get exec
3
	{
	1 sub neg 3 1 roll
	} repeat
0
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_cshow 1.1 0
%%Title: (cshow Operator)
%%Version: 1.1
%%CreationDate: (1/23/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_cshow 3 dict dup begin put
/initialize			% - initialize -
{
/cshow where
	{
	pop
	}
	{
	userdict /Adobe_cshow_vars 1 dict dup begin put
	/_cshow		% - _cshow proc
		{} def
	Adobe_cshow begin
	Adobe_cshow
		{
		dup xcheck
			{
			bind
			} if
		userdict 3 1 roll put
		} forall
	end
	end
	} ifelse
} def
/terminate			% - terminate -
{
} def
/cshow				% proc string cshow -
{
exch
Adobe_cshow_vars
	exch /_cshow
	exch put
	{
	0 0 Adobe_cshow_vars /_cshow get exec
	} forall
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_customcolor 1.0 0
%%Title: (Custom Color Operators)
%%Version: 1.0
%%CreationDate: (5/9/88) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_customcolor 5 dict dup begin put
/initialize			% - initialize -
{
/setcustomcolor where
	{
	pop
	}
	{
	Adobe_customcolor begin
	Adobe_customcolor
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_customcolor begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_customcolor eq
	{
	end
	} if
} def
/findcmykcustomcolor	% cyan magenta yellow black name findcmykcustomcolor
% object
{
5 packedarray
}  def
/setcustomcolor		% object tint setcustomcolor -
{
exch
aload pop pop
4
	{
	4 index mul 4 1 roll
	} repeat
5 -1 roll pop
setcmykcolor
} def
/setoverprint		% boolean setoverprint -
{
pop
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_typography_AI3 1.0 1
%%Title: (Typography Operators)
%%Version: 1.0
%%CreationDate:(5/31/90) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_typography_AI3 47 dict dup begin put
/initialize			% - initialize -
{
/TZ
 where
	{
	pop
	}
	{
	Adobe_typography_AI3 begin
	Adobe_typography_AI3
		{
		dup xcheck
			{
			bind
			} if
		pop pop
		} forall
	end
	Adobe_typography_AI3 begin
	} ifelse
} def
/terminate			% - terminate -
{
currentdict Adobe_typography_AI3 eq
	{
	end
	} if
} def
% [ number value stream [ array for encoding modification ] modifyEncoding ==>
% [ modified array ]
/modifyEncoding
{
	/_tempEncode exch ddef

	% pointer for sequential encodings
	/_pntr 0 ddef

	{
		% get bottom object
		counttomark -1 roll
		% is it a mark ?
		dup type dup /marktype eq
		{
			% exit
			pop pop exit
		}
		{
			% ... object ... type ....
			% insert if a nametype
			/nametype eq
			{
				% insert the name at _pntr and increment pointer
				_tempEncode /_pntr dup load dup 3 1 roll 1 add ddef 3 -1 roll
				put
			}
			{
				% reset _pntr if it's a number
				/_pntr exch ddef
			}
			ifelse
		}
		ifelse
	}
	loop

	% return the modified encoding
	_tempEncode
}
def
/TE	% Set std platform encoding 	% (encoding pairs) TE -
{
	StandardEncoding 256 array copy modifyEncoding
	/_nativeEncoding exch def
} def
% re-define font
% expected arguments
% for 'normal fonts :
%	[ /_Helvetica-Bold/Helvetica-Bold direction fontScript defaultEncoding TZ
%
% for cartographic, pictographic, and expert fonts :
% 	[ ... number value stream ... /_Helvetica-Bold/Helvetica-Bold
%	direction fontScript defaultEncoding TZ
/TZ
{
	% platform dependent coding flag
	/_useNativeEncoding exch def
	% pop fontScript & direction
	pop pop

	% create a new dictionary with length
	% equal to original dictionary length + 2
	% copy all the key/value pairs except FID
	findfont dup length 2 add dict

	begin

		% copy all the values but the FID
		% into the new dictionary
		mark exch
		{
			1 index /FID ne { def } if cleartomark mark
		}
		forall
		% discard last mark
		pop

		% define FontName
		/FontName exch def

		% if no re-encoding stream is present
		% then if the base encoding vector of the font
		% is the same as StandardEncoding
		% and the use platform encoding flag is true
		% then install AI platform encoding
		% else leave the base encoding in effect
		counttomark 0 eq
		{
			1 _useNativeEncoding eq
			{
				/Encoding _nativeEncoding def
			}
			if
			% clean up
			cleartomark
		}
		{
			% custom encoding to be done
			% start off with a copy of the font's standard encoding
			/Encoding load 256 array copy
			modifyEncoding /Encoding exch def
		}
		ifelse
		FontName currentdict
	end

	% register the new font
	definefont pop
}
def
% text painting operators
/tr					% string tr ax ay string
{
_ax _ay 3 2 roll
} def
/trj				% string trj cx cy fillchar ax ay string
{
_cx _cy _sp _ax _ay 6 5 roll
} def
/a0
{
/Tx	% text							% textString Tx -
	{
	dup
	currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup
	currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	} ddef

} def
/a1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	tr _psf
	newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	dup currentpoint 3 2 roll
	trj _pjsf
	newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef

} def
/e0
{
/Tx	% text							% textString Tx -
	{
	tr _psf
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _pjsf
	} ddef
} def
/e1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll gsave
	tr _psf
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll gsave
	trj _pjsf
	grestore 3 1 roll moveto tr sp
	} ddef
} def
/i0
{
/Tx	% text							% textString Tx -
	{
	tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj jsp
	} ddef
} def
/i1
{
W N
} def
/o0
{
/Tx	% text							% textString Tx -
	{
	tr sw rmoveto
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj swj rmoveto
	} ddef
} def
/r0
{
/Tx	% text							% textString Tx -
	{
	tr _ctm _pss
	} ddef
/Tj	% justified text				% textString Tj -
	{
	trj _ctm _pjss
	} ddef
} def
/r1
{
/Tx	% text							% textString Tx -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	tr _ctm _pss
	grestore 3 1 roll moveto tr sp
	} ddef
/Tj	% justified text				% textString Tj -
	{
	dup currentpoint 4 2 roll currentpoint gsave newpath moveto
	trj _ctm _pjss
	grestore 3 1 roll moveto tr sp
	} ddef
} def
% font operators
% Binding
/To	% begin text 					% bindType To -
{
	pop _ctm currentmatrix pop
} def
/TO	% end text					% TO -
{
	Te _ctm setmatrix newpath
} def
% Text paths
/Tp	% begin text path				% a b c d tx ty startPt Tp -
{
	pop _tm astore pop _ctm setmatrix
	_tDict begin /W {} def /h {} def
} def
/TP	% end text path					% TP -
{
	end
	iTm 0 0 moveto
} def
% Render mode & matrix operators
/Tr	% begin render					% render Tr -
{
	_render 3 le {currentpoint newpath moveto} if
	dup 8 eq {pop 0} {dup 9 eq {pop 1} if} ifelse
	dup /_render exch ddef
	_renderStart exch get load exec
} def
/iTm % internal set text matrix		% - iTm -	(uses _tm as implicit argument)
{
_ctm setmatrix _tm concat 0 _rise translate _hs 1 scale
} def
/Tm % set text matrix				% a b c d tx ty Tm -
{
_tm astore pop iTm 0 0 moveto
} def
/Td % translate text matrix 		% tx ty Td -
{
_mtx translate _tm _tm concatmatrix pop iTm 0 0 moveto
} def
/Te	% end render					% - Te -
{
	_render -1 eq {} {_renderEnd _render get dup null ne {load exec} {pop} ifelse}
ifelse
	/_render -1 ddef
} def
% Attributes
/Ta	% set alignment					% alignment Ta -
{
pop
} def
/Tf	% set font name and size		% fontname size Tf -
{
dup 1000 div /_fScl exch ddef
exch findfont exch scalefont setfont
} def
/Tl	% set leading					% leading paragraphLeading Tl -
{
pop
0 exch _leading astore pop
} def
/Tt	% set user tracking				% userTracking Tt -
{
pop
} def
/TW % set word spacing				% minSpace optSpace maxSpace TW -
{
3 npop
} def
/Tw	% set computed word spacing		% wordSpace Tw
{
/_cx exch ddef
} def
/TC % set character spacing			% minSpace optSpace maxSpace TC -
{
3 npop
} def
/Tc	% set computed char spacing 	% charSpace Tc -
{
/_ax exch ddef
} def
/Ts % set super/subscripting (rise)	% rise Ts -
{
/_rise exch ddef
currentpoint
iTm
moveto
} def
/Ti	% set indentation				% firstStartIndent otherStartIndent stopIndent Ti -
{
3 npop
} def
/Tz % set horizontal scaling		% scalePercent Tz -
{
100 div /_hs exch ddef
iTm
} def
/TA % set pairwise kerning			% autoKern TA -
									%	autoKern = 0 -> no pair kerning
									%			 = 1 -> automatic pair kerning
{
pop
} def
/Tq % set hanging quotes			% hangingQuotes Tq -
									%	hangingQuotes 	= 0 -> no hanging quotes
									%			 		= 1 -> hanging quotes
{
pop
} def
% Text Bodies
/TX {pop} def
%/Tx	% non-justified text			% textString Tx -
%/Tj	% justified text				% textString Tj -
/Tk	% kern							% autoKern kernValue Tk -
									%  	autoKern = 0 -> manual kern, = 1 -> auto kern
									%	kernValue = kern value in em/1000 space
{
exch pop _fScl mul neg 0 rmoveto
} def
/TK	% non-printing kern				% autoKern kernValue TK -
{
2 npop
} def
/T* % carriage return & line feed	% - T* -
{
_leading aload pop neg Td
} def
/T*- % carriage return & negative line feed	% - T*- -
{
_leading aload pop Td
} def
/T-	% print a discretionary hyphen	% - T- -
{
_hyphen Tx
} def
/T+	% discretionary hyphen hyphen	% - T+ -
{} def
/TR	% reset pattern matrix 			% a b c d tx ty TR -
{
_ctm currentmatrix pop
_tm astore pop
iTm 0 0 moveto
} def
/TS	% special chars					% textString justified TS -
{
0 eq {Tx} {Tj} ifelse
} def
currentdict readonly pop end
setpacking
%%EndResource
%%BeginResource: procset Adobe_IllustratorA_AI3 1.0 1
%%Title: (Adobe Illustrator (R) Version 3.0 Abbreviated Prolog)
%%Version: 1.0
%%CreationDate: (7/22/89) ()
%%Copyright: ((C) 1987-1990 Adobe Systems Incorporated All Rights Reserved)
currentpacking true setpacking
userdict /Adobe_IllustratorA_AI3 61 dict dup begin put
% initialization
/initialize				% - initialize -
{
% 47 vars, but leave slack of 10 entries for custom Postscript fragments
userdict /Adobe_IllustratorA_AI3_vars 57 dict dup begin put
% paint operands
/_lp /none def
/_pf {} def
/_ps {} def
/_psf {} def
/_pss {} def
/_pjsf {} def
/_pjss {} def
/_pola 0 def
/_doClip 0 def
% paint operators
/cf	currentflat def	% - cf flatness
% typography operands
/_tm matrix def
/_renderStart [/e0 /r0 /a0 /o0 /e1 /r1 /a1 /i0] def
/_renderEnd [null null null null /i1 /i1 /i1 /i1] def
/_render -1 def
/_rise 0 def
/_ax 0 def			% x character spacing	(_ax, _ay, _cx, _cy follows awidthshow
% naming convention)
/_ay 0 def			% y character spacing
/_cx 0 def			% x word spacing
/_cy 0 def			% y word spacing
/_leading [0 0] def
/_ctm matrix def
/_mtx matrix def
/_sp 16#020 def
/_hyphen (-) def
/_fScl 0 def
/_cnt 0 def
/_hs 1 def
/_nativeEncoding 0 def
/_useNativeEncoding 0 def
/_tempEncode 0 def
/_pntr 0 def
/_tDict 2 dict def
% typography operators
/Tx {} def
/Tj {} def
% compound path operators
/CRender {} def
% printing
/_AI3_savepage {} def
% color operands
/_gf null def
/_cf 4 array def
/_if null def
/_of false def
/_fc {} def
/_gs null def
/_cs 4 array def
/_is null def
/_os false def
/_sc {} def
/_i null def
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3
	{
	dup xcheck
		{
		bind
		} if
	pop pop
	} forall
end
end
Adobe_IllustratorA_AI3 begin
Adobe_IllustratorA_AI3_vars begin
newpath
} def
/terminate				% - terminate -
{
end
end
} def
% definition operators
/_					% - _ null
null def
/ddef				% key value ddef -
{
Adobe_IllustratorA_AI3_vars 3 1 roll put
} def
/xput				% key value literal xput -
{
dup load dup length exch maxlength eq
	{
	dup dup load dup
	length 2 mul dict copy def
	} if
load begin def end
} def
/npop				% integer npop -
{
	{
	pop
	} repeat
} def
% marking operators
/sw					% ax ay string sw x y
{
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
} def
/swj				% cx cy fillchar ax ay string swj x y
{
dup 4 1 roll
dup length exch stringwidth
exch 5 -1 roll 3 index 1 sub mul add
4 1 roll 3 1 roll 1 sub mul add
6 2 roll /_cnt 0 ddef
{1 index eq {/_cnt _cnt 1 add ddef} if} forall pop
exch _cnt mul exch _cnt mul 2 index add 4 1 roll 2 index add 4 1 roll pop pop
} def
/ss					% ax ay string matrix ss -
{
4 1 roll
	{				% matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put pop
	gsave
	false charpath currentpoint
	4 index setmatrix
	stroke
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
3 npop
} def
/jss				% cx cy fillchar ax ay string matrix jss -
{
4 1 roll
	{				% cx cy fillchar matrix ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	gsave
	_sp eq
		{
		exch 6 index 6 index 6 index 5 -1 roll widthshow
		currentpoint
		}
		{
		false charpath currentpoint
		4 index setmatrix stroke
		}ifelse
	grestore
	moveto
	2 copy rmoveto
	} exch cshow
6 npop
} def
% path operators
/sp					% ax ay string sp -
{
	{
	2 npop (0) exch
	2 copy 0 exch put pop
	false charpath
	2 copy rmoveto
	} exch cshow
2 npop
} def
/jsp					% cx cy fillchar ax ay string jsp -
{
	{					% cx cy fillchar ax ay char 0 0 {proc} -
	2 npop
	(0) exch 2 copy 0 exch put
	_sp eq
		{
		exch 5 index 5 index 5 index 5 -1 roll widthshow
		}
		{
		false charpath
		}ifelse
	2 copy rmoveto
	} exch cshow
5 npop
} def
% path construction operators
/pl				% x y pl x y
{
transform
0.25 sub round 0.25 add exch
0.25 sub round 0.25 add exch
itransform
} def
/setstrokeadjust where
	{
	pop true setstrokeadjust
	/c				% x1 y1 x2 y2 x3 y3 c -
	{
	curveto
	} def
	/C
	/c load def
	/v				% x2 y2 x3 y3 v -
	{
	currentpoint 6 2 roll curveto
	} def
	/V
	/v load def
	/y				% x1 y1 x2 y2 y -
	{
	2 copy curveto
	} def
	/Y
	/y load def
	/l				% x y l -
	{
	lineto
	} def
	/L
	/l load def
	/m				% x y m -
	{
	moveto
	} def
	}
	{%else
	/c
	{
	pl curveto
	} def
	/C
	/c load def
	/v
	{
	currentpoint 6 2 roll pl curveto
	} def
	/V
	/v load def
	/y
	{
	pl 2 copy curveto
	} def
	/Y
	/y load def
	/l
	{
	pl lineto
	} def
	/L
	/l load def
	/m
	{
	pl moveto
	} def
	}ifelse
% graphic state operators
/d					% array phase d -
{
setdash
} def
/cf	{} def			% - cf flatness
/i					% flatness i -
{
dup 0 eq
	{
	pop cf
	} if
setflat
} def
/j					% linejoin j -
{
setlinejoin
} def
/J					% linecap J -
{
setlinecap
} def
/M					% miterlimit M -
{
setmiterlimit
} def
/w					% linewidth w -
{
setlinewidth
} def
% path painting operators
/H					% - H -
{} def
/h					% - h -
{
closepath
} def
/N					% - N -
{
_pola 0 eq
	{
	_doClip 1 eq {clip /_doClip 0 ddef} if
	newpath
	}
	{
	/CRender {N} ddef
	}ifelse
} def
/n					% - n -
{N} def
/F					% - F -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _pf grestore clip newpath /_lp /none ddef _fc
		/_doClip 0 ddef
		}
		{
		_pf
		}ifelse
	}
	{
	/CRender {F} ddef
	}ifelse
} def
/f					% - f -
{
closepath
F
} def
/S					% - S -
{
_pola 0 eq
	{
	_doClip 1 eq
		{
		gsave _ps grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		_ps
		}ifelse
	}
	{
	/CRender {S} ddef
	}ifelse
} def
/s					% - s -
{
closepath
S
} def
/B					% - B -
{
_pola 0 eq
	{
	_doClip 1 eq 	% F clears _doClip
	gsave F grestore
		{
		gsave S grestore clip newpath /_lp /none ddef _sc
		/_doClip 0 ddef
		}
		{
		S
		}ifelse
	}
	{
	/CRender {B} ddef
	}ifelse
} def
/b					% - b -
{
closepath
B
} def
/W					% - W -
{
/_doClip 1 ddef
} def
/*					% - [string] * -
{
count 0 ne
	{
	dup type (stringtype) eq {pop} if
	} if
_pola 0 eq {newpath} if
} def
% group operators
/u					% - u -
{} def
/U					% - U -
{} def
/q					% - q -
{
_pola 0 eq {gsave} if
} def
/Q					% - Q -
{
_pola 0 eq {grestore} if
} def
/*u					% - *u -
{
_pola 1 add /_pola exch ddef
} def
/*U					% - *U -
{
_pola 1 sub /_pola exch ddef
_pola 0 eq {CRender} if
} def
/D					% polarized D -
{pop} def
/*w					% - *w -
{} def
/*W					% - *W -
{} def
% place operators
/`					% matrix llx lly urx ury string ` -
{
/_i save ddef
6 1 roll 4 npop
concat
userdict begin
/showpage {} def
false setoverprint
pop
} def
/~					% - ~ -
{
end
_i restore
} def
% color operators
/O					% flag O -
{
0 ne
/_of exch ddef
/_lp /none ddef
} def
/R					% flag R -
{
0 ne
/_os exch ddef
/_lp /none ddef
} def
/g					% gray g -
{
/_gf exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_gf setgray
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/G					% gray G -
{
/_gs exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_gs setgray
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/k					% cyan magenta yellow black k -
{
_cf astore pop
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_cf aload pop setcmykcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/K					% cyan magenta yellow black K -
{
_cs astore pop
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_cs aload pop setcmykcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
/x					% cyan magenta yellow black name gray x -
{
/_gf exch ddef
findcmykcustomcolor
/_if exch ddef
/_fc
{
_lp /fill ne
	{
	_of setoverprint
	_if _gf 1 exch sub setcustomcolor
	/_lp /fill ddef
	} if
} ddef
/_pf
{
_fc
fill
} ddef
/_psf
{
_fc
ashow
} ddef
/_pjsf
{
_fc
awidthshow
} ddef
/_lp /none ddef
} def
/X					% cyan magenta yellow black name gray X -
{
/_gs exch ddef
findcmykcustomcolor
/_is exch ddef
/_sc
{
_lp /stroke ne
	{
	_os setoverprint
	_is _gs 1 exch sub setcustomcolor
	/_lp /stroke ddef
	} if
} ddef
/_ps
{
_sc
stroke
} ddef
/_pss
{
_sc
ss
} ddef
/_pjss
{
_sc
jss
} ddef
/_lp /none ddef
} def
% locked object operator
/A					% value A -
{
pop
} def
currentdict readonly pop end
setpacking
% annotate page operator
/annotatepage
{
} def
%%EndResource
%/showpage{}def
/copypage{}def
[1 0 0 -1 30 neg 761] concat
%%EndProlog
%%BeginSetup
Adobe_cmykcolor /initialize get exec
Adobe_cshow /initialize get exec
Adobe_customcolor /initialize get exec
Adobe_typography_AI3 /initialize get exec
Adobe_IllustratorA_AI3 /initialize get exec
[
39/quotesingle 96/grave 128/Adieresis/Aring/Ccedilla/Eacute/Ntilde/Odieresis
/Udieresis/aacute/agrave/acircumflex/adieresis/atilde/aring/ccedilla/eacute
/egrave/ecircumflex/edieresis/iacute/igrave/icircumflex/idieresis/ntilde
/oacute/ograve/ocircumflex/odieresis/otilde/uacute/ugrave/ucircumflex
/udieresis/dagger/degree/cent/sterling/section/bullet/paragraph/germandbls
/registered/copyright/trademark/acute/dieresis/.notdef/AE/Oslash
/.notdef/plusminus/.notdef/.notdef/yen/mu/.notdef/.notdef
/.notdef/.notdef/.notdef/ordfeminine/ordmasculine/.notdef/ae/oslash
/questiondown/exclamdown/logicalnot/.notdef/florin/.notdef/.notdef
/guillemotleft/guillemotright/ellipsis/.notdef/Agrave/Atilde/Otilde/OE/oe
/endash/emdash/quotedblleft/quotedblright/quoteleft/quoteright/divide
/.notdef/ydieresis/Ydieresis/fraction/currency/guilsinglleft/guilsinglright
/fi/fl/daggerdbl/periodcentered/quotesinglbase/quotedblbase/perthousand
/Acircumflex/Ecircumflex/Aacute/Edieresis/Egrave/Iacute/Icircumflex
/Idieresis/Igrave/Oacute/Ocircumflex/.notdef/Ograve/Uacute/Ucircumflex
/Ugrave/dotlessi/circumflex/tilde/macron/breve/dotaccent/ring/cedilla
/hungarumlaut/ogonek/caron
TE
%AI3_BeginEncoding: _NewCenturySchlbk-Roman NewCenturySchlbk-Roman
[/_NewCenturySchlbk-Roman/NewCenturySchlbk-Roman 0 0 1 TZ
%AI3_EndEncoding
%AI3_BeginEncoding: _Symbol Symbol
[/_Symbol/Symbol 0 0 0 TZ
%AI3_EndEncoding
/_AI3_savepage save def
%%EndSetup
0 A
u
0 R
0 G
0 i 0 J 0 j 0.925 w 4 M []0 d
%AI3_Note:
0 D
404.7931 503.4618 m
404.7471 525.8668 387.4261 543.9948 366.1051 543.9508 c
344.7852 543.9078 327.5382 525.7098 327.5832 503.3038 c
327.6293 480.8998 344.9512 462.7718 366.2691 462.8148 c
387.5912 462.8588 404.8381 481.0558 404.7931 503.4618 c
s
366.1882 503.3838 m
S
U
u
1.85 w
377.9992 501.5558 m
383.8771 507.4578 l
S
383.8892 501.5678 m
377.9871 507.4458 l
S
U
u
246.4851 501.0578 m
252.3632 506.9578 l
S
252.3753 501.0698 m
246.4732 506.9458 l
S
U
u
119.7042 499.8868 m
125.5821 505.7858 l
S
125.5932 499.8978 m
119.6921 505.7738 l
S
U
u
0.925 w
256.5363 503.3488 m
256.4922 525.7548 239.1703 543.8818 217.8502 543.8388 c
196.5292 543.7958 179.2823 525.5978 179.3262 503.1928 c
179.3722 480.7878 196.6943 462.6608 218.0142 462.7038 c
239.3343 462.7468 256.5821 480.9448 256.5363 503.3488 c
s
217.9322 503.2708 m
S
U
139.5522 502.3048 m
139.5072 524.7098 122.1862 542.8378 100.8663 542.7948 c
79.5453 542.7518 62.2982 524.5538 62.3432 502.1488 c
62.3892 479.7438 79.7102 461.6168 101.0303 461.6598 c
122.3502 461.7028 139.5982 479.9008 139.5522 502.3048 c
s
100.5023 501.9648 m
S
u
u
u
u
1 i 1.85 w 10 M
269.9571 503.5348 m
269.9723 509.6698 273.7003 514.6238 278.2852 514.6048 C
S
278.2852 514.6048 m
282.8703 514.5838 286.5762 509.5968 286.5632 503.4638 C
S
U
u
284.2722 492.3688 m
283.0213 492.3758 282.0182 497.3498 282.0343 503.4828 C
S
286.5632 503.4638 m
286.5473 497.3308 285.5213 492.3648 284.2722 492.3688 C
S
U
U
u
u
282.0343 503.4828 m
282.0473 509.6158 285.7752 514.5718 290.3592 514.5518 C
S
290.3592 514.5518 m
294.9472 514.5328 298.6511 509.5438 298.6372 503.4118 C
S
U
u
297.1022 492.3148 m
296.2693 492.3168 295.6033 497.2918 295.6183 503.4258 C
S
298.6372 503.4118 m
298.6212 497.2788 297.9342 492.3118 297.1022 492.3148 C
S
U
U
u
u
295.6183 503.4258 m
295.6313 509.5588 299.3592 514.5138 303.9452 514.4928 C
S
303.9452 514.4928 m
308.5312 514.4728 312.2373 509.4868 312.2212 503.3548 C
S
U
u
309.9302 492.2598 m
308.6822 492.2638 307.6791 497.2408 307.6921 503.3738 C
S
312.2212 503.3548 m
312.2071 497.2188 311.1813 492.2538 309.9302 492.2598 C
S
U
U
U
2 J
307.6921 503.3738 m
327.8533 503.4208 L
S
270.0292 503.2998 m
256.6562 503.2708 L
S
U
u
u
u
u
0 J
150.4662 501.4488 m
150.4653 507.5848 152.5753 512.5348 155.1772 512.5098 C
S
155.1772 512.5098 m
157.7803 512.4838 159.8903 507.4918 159.8903 501.3588 C
S
U
u
158.6062 490.2678 m
157.8972 490.2758 157.3193 495.2508 157.3193 501.3838 C
S
159.8903 501.3588 m
159.8903 495.2268 159.3152 490.2618 158.6062 490.2678 C
S
U
U
u
u
157.3193 501.3838 m
157.3193 507.5158 159.4282 512.4688 162.0312 512.4438 C
S
162.0312 512.4438 m
164.6352 512.4178 166.7433 507.4258 166.7433 501.2928 C
S
U
u
165.8872 490.1978 m
165.4132 490.2018 165.0292 495.1778 165.0292 501.3098 C
S
166.7433 501.2928 m
166.7422 495.1598 166.3592 490.1938 165.8872 490.1978 C
S
U
U
u
u
165.0292 501.3098 m
165.0283 507.4428 167.1392 512.3938 169.7413 512.3688 C
S
169.7413 512.3688 m
172.3432 512.3438 174.4532 507.3528 174.4532 501.2198 C
S
U
u
173.1683 490.1278 m
172.4593 490.1338 171.8833 495.1118 171.8833 501.2448 C
S
174.4532 501.2198 m
174.4542 495.0858 173.8773 490.1208 173.1683 490.1278 C
S
U
U
U
2 J
171.8833 501.2448 m
179.4492 501.2618 L
S
150.4662 501.2298 m
139.4192 501.1948 L
S
U
u
0 O
0 g
0 i 0 J 1.11 w 4 M
368.1501 503.3868 m
368.1481 504.4708 367.2682 505.3478 366.1831 505.3458 c
365.1002 505.3428 364.2232 504.4638 364.2252 503.3788 c
364.2283 502.2948 365.1092 501.4178 366.1911 501.4198 c
367.2751 501.4228 368.1522 502.3018 368.1501 503.3868 c
f
366.1882 503.3838 m
F
U
u
102.4653 501.9688 m
102.4633 503.0538 101.5821 503.9298 100.4981 503.9278 c
99.4152 503.9258 98.5382 503.0448 98.5391 501.9618 c
98.5411 500.8768 99.4223 499.9998 100.5072 500.0018 c
101.5903 500.0038 102.4682 500.8848 102.4653 501.9688 c
f
100.5023 501.9648 m
F
U
u
219.8963 503.2738 m
219.8932 504.3588 219.0122 505.2358 217.9291 505.2338 c
216.8442 505.2318 215.9673 504.3508 215.9692 503.2668 c
215.9723 502.1818 216.8522 501.3048 217.9362 501.3078 c
219.0213 501.3098 219.8972 502.1908 219.8963 503.2738 c
f
217.9322 503.2708 m
F
U
u
0 R
0 G
1.08 w
532.5001 490.3738 m
537.9821 490.3738 542.4261 495.1598 542.4261 501.0648 c
542.4261 506.9698 537.9821 511.7558 532.5001 511.7558 c
527.0162 511.7558 522.5711 506.9698 522.5711 501.0648 c
522.5711 495.1598 527.0162 490.3738 532.5001 490.3738 c
s
532.5001 501.0648 m
S
U
0.972 w
159.5411 400.6068 m
159.5411 233.4268 l
S
152.7393 298.5498 m
302.4243 298.5498 l
S
163.9152 393.3168 m
163.4291 369.5048 164.5153 346.2098 167.0682 322.3888 c
168.3553 310.3708 171.0312 298.9828 174.6342 287.3808 c
183.8412 257.7268 209.9282 249.5278 231.8802 265.1208 c
245.4443 274.7548 256.2402 285.6028 270.9981 291.8428 c
280.0802 295.6808 287.4463 297.9028 297.3383 297.9498 c
S
0 To
1.2 0 0 1.2 122.7393 408.9498 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_NewCenturySchlbk-Roman 14 Tf
0 Ts
100 Tz
0 Tt
0 TA
0 0 5 TC
100 100 200 TW
0 0 0 Ti
0 Ta
0 Tq
12 0 Tl
0 Tc
0 Tw
(V\(z\)) Tx
(\r) TX
TO
0 To
1.2 0 0 1.2 312.9382 287.7498 0 Tp
TP
0 Tr
(z) Tx
(\r) TX
TO
0 To
1.2 0 0 1.2 524.7001 518.4648 0 Tp
TP
0 Tr
(m) Tx
(\r) TX
TO
0 To
1.2 0 0 1.2 91.5411 553.4268 0 Tp
TP
0 Tr
(M) Tx
(\r) TX
TO
u
0 To
1.2 0 0 1.2 225.5411 483.4268 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(k) Tx
(\r) TX
TO
0 To
1.2 0 0 1.2 236.6412 478.9268 0 Tp
TP
0 Tr
/_NewCenturySchlbk-Roman 10 Tf
(c) Tx
(\r) TX
TO
U
u
0 To
1.2 0 0 1.2 288.6412 528.9268 0 Tp
TP
0 Tr
/_Symbol 14 Tf
(k) Tx
(\r) TX
TO
0 To
1.2 0 0 1.2 298.5411 521.4268 0 Tp
TP
0 Tr
/_NewCenturySchlbk-Roman 10 Tf
(0) Tx
(\r) TX
TO
U
380.4001 427.8648 m
249.9022 427.8648 l
F
249.3022 433.8648 m
249.3022 423.0648 l
F
380.4001 433.2648 m
380.4001 422.4648 l
F
0 To
1.2 0 0 1.2 308.1013 412.2648 0 Tp
TP
0 Tr
/_NewCenturySchlbk-Roman 14 Tf
(a) Tx
(\r) TX
TO
0 To
1 0 0 1 231.5411 213.4268 0 Tp
TP
0 Tr
(Fig. 1) Tx
(\r) TX
TO
0 R
0 G
1.2 w [3.6 3.6 ]0 d
380.7001 504.0648 m
380.7001 441.6648 l
S
249.0023 503.7648 m
249.0023 441.3648 l
S
u
u
u
1 i 0.925 w 10 M []0 d
106.5742 502.6588 m
106.5762 506.7078 107.5923 509.9758 108.8462 509.9598 C
S
108.8462 509.9598 m
110.0982 509.9438 111.1143 506.6488 111.1123 502.6018 C
S
U
u
110.6983 495.2778 m
110.4701 495.2808 110.2872 498.5658 110.2882 502.6118 C
S
111.1123 502.6018 m
111.1112 498.5538 110.9263 495.2758 110.6983 495.2778 C
S
U
U
2 J
114.4882 502.6118 m
122.3493 502.9528 L
S
106.4732 501.9538 m
101.1641 501.9288 L
S
u
u
0 J
110.2882 502.6118 m
110.2902 506.6608 111.3063 509.9298 112.5603 509.9128 C
S
112.5603 509.9128 m
113.8123 509.8968 114.8282 506.6018 114.8262 502.5558 C
S
U
u
114.4122 495.2308 m
114.1842 495.2338 114.0012 498.5188 114.0023 502.5648 C
S
114.8262 502.5558 m
114.8253 498.5068 114.6403 495.2298 114.4122 495.2308 C
S
U
U
U
u
u
u
226.1511 503.9718 m
226.1553 508.0198 227.6553 511.2888 229.5083 511.2718 C
S
229.5083 511.2718 m
231.3592 511.2568 232.8592 507.9618 232.8572 503.9148 C
S
U
u
232.2453 496.5898 m
231.9093 496.5938 231.6381 499.8778 231.6392 503.9248 C
S
232.8572 503.9148 m
232.8562 499.8658 232.5821 496.5888 232.2453 496.5898 C
S
U
U
2 J
237.8442 503.9248 m
249.4593 504.2658 L
S
226.0023 503.2668 m
218.1593 503.2418 L
S
u
u
0 J
231.6392 503.9248 m
231.6423 507.9738 233.1423 511.2418 234.9953 511.2258 C
S
234.9953 511.2258 m
236.8462 511.2098 238.3462 507.9148 238.3442 503.8678 C
S
U
u
237.7322 496.5438 m
237.3952 496.5468 237.1242 499.8318 237.1262 503.8778 C
S
238.3442 503.8678 m
238.3423 499.8198 238.0702 496.5418 237.7322 496.5438 C
S
U
U
U
u
u
u
369.9541 504.1118 m
369.9561 508.1608 370.6651 511.4298 371.5411 511.4128 C
S
371.5411 511.4128 m
372.4161 511.3968 373.1242 508.1018 373.1242 504.0558 C
S
U
u
372.8341 496.7308 m
372.6752 496.7338 372.5462 500.0188 372.5482 504.0648 C
S
373.1242 504.0558 m
373.1221 500.0068 372.9931 496.7298 372.8341 496.7308 C
S
U
U
2 J
375.4801 504.0648 m
380.9701 504.4058 L
S
369.8842 503.4078 m
366.1772 503.3818 L
S
u
u
0 J
372.5482 504.0648 m
372.5491 508.1138 373.2581 511.3828 374.1342 511.3658 C
S
374.1342 511.3658 m
375.0092 511.3498 375.7182 508.0548 375.7171 504.0088 C
S
U
u
375.4281 496.6838 m
375.2682 496.6878 375.1412 499.9718 375.1412 504.0178 C
S
375.7171 504.0088 m
375.7162 499.9598 375.5872 496.6828 375.4281 496.6838 C
S
U
U
U
0 i 1.2 w 4 M
516.5411 500.9268 m
463.9622 500.9368 l
S
469.3861 505.9448 m
463.8471 500.9388 l
S
469.1062 495.5238 m
463.8471 500.9068 l
S
[3.6 3.6 ]0 d
366.3002 567.0638 m
366.3002 504.6648 l
S
380.7001 566.4638 m
380.7001 504.0648 l
S
u
0 To
1.2 0 0 1.2 367.5001 572.4638 0 Tp
TP
0 Tr
0 O
0 g
1 w []0 d
/_NewCenturySchlbk-Roman 12 Tf
(u) Tx
(\r) TX
TO
0 To
1.2 0 0 1.2 378.3002 579.0638 0 Tp
TP
0 Tr
/_NewCenturySchlbk-Roman 8 Tf
(\(0\)) Tx
(\r) TX
TO
U
0 To
1 0 0 1 35.5411 479.4268 0 Tp
TP
0 Tr
/_NewCenturySchlbk-Roman 12 Tf
(\(a\)) Tx
(\r) TX
TO
0 To
1 0 0 1 34.5411 340.4268 0 Tp
TP
0 Tr
(\(b\)) Tx
(\r) TX
TO
0 R
0 G
1.2 w
393.1661 563.6768 m
382.9971 563.6398 l
S
389.0932 566.9308 m
382.7761 563.5458 l
S
354.2911 563.6768 m
363.8793 563.6588 l
S
358.3842 560.7648 m
364.2761 563.6448 l
S
358.7003 566.0898 m
364.7142 563.6928 l
S
389.2881 560.2038 m
382.9971 563.6398 l
S
u
0 To
1.2 0 0 1.2 300.0411 303.9268 0 Tp
TP
0 Tr
0 O
0 g
1 w
/_NewCenturySchlbk-Roman 8 Tf
(0) Tx
(\r) TX
TO
0 To
1 0 0 1 291.8442 309.4038 0 Tp
TP
0 Tr
/_NewCenturySchlbk-Roman 14 Tf
(z) Tx
(\r) TX
TO
U
%%PageTrailer
_AI3_savepage restore
gsave annotatepage grestore
%%Trailer
Adobe_IllustratorA_AI3 /terminate get exec
Adobe_typography_AI3 /terminate get exec
Adobe_customcolor /terminate get exec
Adobe_cshow /terminate get exec
Adobe_cmykcolor /terminate get exec
Adobe_packedarray /terminate get exec
%%EndDocument
pse
F T cp
%%Trailer
cd
end
%%Pages: 1 0
%%EOF
